Periodic orbits for perturbations of Zoll contact forms

We consider the perturbation of a Zoll contact form on some prescribed domain of the underlying manifold by multiplying it with a positive function which is constant of value $1$ outside the domain. For every sufficiently $C^0$-small such perturbation we find a periodic Reeb orbit of the perturbed contact form intersecting the domain. As an application, starting from a Zoll Riemannian manifold, we demonstrate that for every exact magnetic field, with $C^0$-small magnetic potential vanishing outside some given domain, there exists a periodic magnetic geodesic intersecting this domain. The theorem is a rather direct consequence of a result which is of independent interest: For Hamiltonians sufficiently $C^0$-close to a defining Hamiltonian, we show existence of a gradient flow line of the corresponding Rabinowitz action functional with a constraint on the position of the cylinder component at $(0,0) \in \mathbb{R} \times \mathbb{S}^1$. This relies on a homotopy stretching argument for the Rabinowitz action functional, in the course of which we have to derive some delicate estimates to ensure compactness of the appearing moduli spaces.

==> Figures/Code/Bcal_chart.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{shapes.geometric, decorations.markings, 3d, arrows.meta, math, cd, colorbrewer}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{lmodern}



\begin{document}
\begin{tikzpicture}[scale=1]

%constants
\pgfmathsetmacro{\Radius}{1}    
\pgfmathsetmacro{\dom}{4}
\pgfmathsetmacro{\slopeUZero}{-0.1}
\pgfmathsetmacro{\UZeroEnd}{0.4*\dom}
\pgfmathsetmacro{\UStart}{0.5*\dom}
\pgfmathsetmacro{\UDelta}{0.4*\dom}
\pgfmathsetmacro{\slopeUOne}{0.1}
\pgfmathsetmacro{\slopeUTwo}{0.02}

%functions
\tikzmath{function U(\w,\ang) {return 
\slopeUOne * \w^2 + \slopeUTwo*\w 
;};}
\tikzmath{function gamma(\w) {return 
  0.5* tanh(16*(1/\UDelta) * (\w - 0.75*\UDelta))   + 0.5
;};}


\begin{axis}[width = 16cm , height= 16cm, view={10}{2},  xmin = -10, xmax=10, ymin=-10, ymax=10 , hide axis , zmin=-10, zmax=10,
 colormap={brewer}{
        color=(RdPu-J) color=(Greys-M)
        color=(GnBu-M)
        }
]

%cylinder Sigma
\addplot3[mesh, samples=10, samples y = 25, gray, opacity=0.07, domain = -0.2*\dom : 1.1*\dom  , domain y = 0:2*pi] 
(
{x}, {cos(deg(y)) * \Radius} , {sin(deg(y)) * \Radius}
) ; 

%cylinder u_0
\addplot3[surf, samples=50, samples y = 25, opacity = 0.15, shader=interp, point meta=0, domain =  0: \UZeroEnd , domain y = 0:2*pi] 
(
{x}, {cos(deg(y)) * \Radius} , {(sin(deg(y)) * \Radius) + (\slopeUZero * x)}
)  ; 

%cylinder u=exp(xi + x-)
\addplot3[surf, samples=50, samples y = 25, point meta=5, shader=interp, opacity = 0.3, domain = 0 : \UDelta , domain y = 0:2*pi] 
(
{x + \UStart}, {cos(deg(y)) * \Radius} , {(sin(deg(y)) * \Radius) + U(x,y)}
) ; 

%cylinder exp(xi)
\addplot3[surf, samples=50, samples y = 25, opacity = 0.3, shader=interp, point meta=-5, domain = 0 : \UDelta , domain y = 0:2*pi] 
(
{x + \UStart * gamma(x)}, {cos(deg(y)) * \Radius} , {(sin(deg(y)) * \Radius) + U(x,y)}
) ; 

%u_0(-infty,0)
\addplot3[
gray, samples = 100, thin, samples y = 1, domain=0:2*pi,
postaction={decorate, decoration={markings,  mark=at position 0.4 with {\arrow[scale=0.6]{Stealth}} } }
]
(
{0} , {cos(deg(x)) * \Radius} , {sin(deg(x)) * \Radius}
); 

%loop u_0(s_0, - )
\addplot3[
samples = 100, very thin, samples y = 1, domain=0:2*pi,opacity=0.8,gray
]
(
{\UZeroEnd}, {cos(deg(x)) * \Radius} , {(sin(deg(x)) * \Radius) + \slopeUZero*\UZeroEnd}
) ;

%u(-infty,0)
\addplot3[
blue, samples = 100, thin, samples y = 1, domain=0:2*pi,
postaction={decorate, decoration={markings,  mark=at position 0.4 with {\arrow[scale=0.6]{Stealth}} } }
]
(
{\UStart} , {cos(deg(x)) * \Radius} , {sin(deg(x)) * \Radius}
); 

%loop u(-s_0-1, - )
\addplot3[
samples = 100, very thin, samples y = 1, domain=0:2*pi,opacity=0.6, blue
]
(
{\UDelta + \UStart}, {cos(deg(x)) * \Radius} , {(sin(deg(x)) * \Radius) + U(\UDelta,x)}
) ;  

%dashed loop exp(xi) at s=-s_0-2
\addplot3[
violet, samples = 100, thin, samples y = 1, domain=0:2*pi, dashed
]
(
{0.5*\UDelta} , {cos(deg(x)) * \Radius} , {(sin(deg(x)) * \Radius) + U(0.5*\UDelta,x)}
); 

%dashed loop u at s=-s_0-2
\addplot3[
blue, samples = 100, thin, samples y = 1, domain=0:2*pi, dashed
]
(
{\UStart + 0.5*\UDelta} , {cos(deg(x)) * \Radius} , {(sin(deg(x)) * \Radius) + U(0.5*\UDelta,x)}
); 


%marked points
\fill[gray] (0,0,-\Radius) circle[radius=0.75pt] node [font=\scriptsize,gray, anchor=north, scale=0.5] {$u_0(-\infty,0)$};
\fill[blue] (\UStart,0,-\Radius) circle[radius=0.75pt] node [font=\scriptsize,blue, anchor=north west, scale=0.5, xshift=-7pt] {$u(-\infty,0)$};

%arrow x-
\draw[-{Stealth[length=2.5pt]},thin,blue] (0,0,-1.5*\Radius) -- node[blue, font=\scriptsize, scale=0.5, anchor=north, yshift=2pt] {$x^-$} (\UStart,0,-1.5*\Radius) ;

%tub nbhd U- left end
\addplot3[surf,  samples=50, samples y = 25, shader=interp, point meta=0 , opacity=0.1, domain =  0.2*\Radius: 2*\Radius , domain y = 0:2*pi] 
(
{-0.4*\dom}, {cos(deg(y)) * x} , {(sin(deg(y)) * x) }
) ;  

\addplot3[
gray, dashed, samples = 100, very thin, samples y = 1, domain=0:2*pi
]
(
{-0.4*\dom} , {cos(deg(x)) * 2*\Radius} , {sin(deg(x)) * 2*\Radius}
);

\addplot3[
gray, densely dashed, samples = 100, very thin, samples y = 1, domain=0:2*pi
]
(
{-0.4*\dom} , {cos(deg(x)) * 0.2*\Radius} , {sin(deg(x)) * 0.2*\Radius}
);

%tub nbhd U- right end
\addplot3[surf, samples=50, samples y = 25, shader=interp, point meta=0 , opacity=0.1, domain =  0.2*\Radius: 2*\Radius , domain y = 0:2*pi] 
(
{1.3*\dom}, {cos(deg(y)) * x} , {(sin(deg(y)) * x) }
) ;  

\addplot3[
gray, dashed, samples = 100, very thin, samples y = 1, domain=0:2*pi
]
(
{1.3*\dom} , {cos(deg(x)) * 2*\Radius} , {sin(deg(x)) * 2*\Radius}
);

\addplot3[
gray, densely dashed, samples = 100, very thin, samples y = 1, domain=0:2*pi
]
(
{1.3*\dom} , {cos(deg(x)) * 0.2*\Radius} , {sin(deg(x)) * 0.2*\Radius}
);

%tub nbhd U- sides
\draw[gray, densely dashed, very thin] (-0.4*\dom , 0, 2*\Radius) -- (1.3*\dom , 0, 2*\Radius) ; 
\draw[gray, densely dashed, very thin] (-0.4*\dom , 0, -2*\Radius) -- (1.3*\dom , 0, -2*\Radius) ;
\draw[gray, densely dashed, very thin, opacity=0.4] (-0.4*\dom , 0, 0.2*\Radius) -- (1.3*\dom , 0, 0.2*\Radius) ; 
\draw[gray, densely dashed, very thin, opacity=0.4] (-0.4*\dom , 0, -0.2*\Radius) -- (1.3*\dom , 0, -0.2*\Radius) ;

%labels
\node[gray, font=\scriptsize, scale=0.7,opacity=0.4] at (-0.2*\dom,0, 1.2*\Radius) {$\Sigma$};
\node[gray, font=\scriptsize, scale=0.6, anchor=north east, yshift=6pt, xshift=-2pt] at (\UZeroEnd,0,{-\Radius + 2*\slopeUZero*\UZeroEnd }) {$u_0$};
\node[blue, font=\scriptsize, scale=0.6, anchor=south west, xshift=-3pt] at ({\UStart + \UDelta}, 0 , {\Radius+ U(\UDelta, 0.5*pi)}) {$u$};
\node[violet, font=\scriptsize, scale=0.6, anchor=south, yshift=-2pt] at (\UZeroEnd , 0, 1.2*\Radius) {$\exp_{u_0}(\xi)$};
\node[gray, font=\scriptsize, scale=0.7,opacity=1] at (1.2*\dom,0, 2.3*\Radius) {$U^-$};


\end{axis}


\end{tikzpicture}
\end{document}

==> Figures/Code/Beta_r_Bump_Functions.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18, every x tick/.style={black, thick},
every y tick/.style={black, thick},
every tick label/.append style = {font=\footnotesize},
every axis label/.append style = {font=\footnotesize},}

\begin{document}
\begin{tikzpicture}

\begin{axis}[width = 15cm , height= 7cm,
xmin=-20.2, xmax=20.2, ymin=-0.3, ymax=2,
xtick = {-18,-14,-10,-6,6,10,14,18} , xticklabels = {\vphantom{R}$-r_3-1$, \vphantom{R}$-r_3$ ,\vphantom{R}$-r_2-1$,\vphantom{R}$-r_2$ ,\vphantom{R}$r_2$,$r_2+1$, \vphantom{R}$r_3$, \vphantom{R}$r_3+1$}, xticklabel style = {font=\small},
 ytick = {1}, yticklabel style = {yshift=6pt},
 scale=1, restrict y to domain=-1.5:1.2,
 axis x line=center, axis y line= center,
 samples=200,
]

\node   at (axis cs:8,0.6) [anchor=west] {$\beta_{r_2}$};
\node   at (axis cs:16,0.6) [anchor=west] {$\beta_{r_3}$};
\node   at (axis cs:2,0.3) [anchor=west] {$\beta_{r_1}$};

 \addplot[black, samples=100, smooth, domain=-20.2:20.2, thick]
 {
 ifthenelse( x < 0 , 0.5*(1+tanh(1.5*(x + 8)))  ,  0.5*(1+tanh(1.5*(-x + 8))) )  
 };

\addplot[black, samples=100, smooth, domain=-20.2:20.2, thick]
 {
 ifthenelse( x < 0 , 0.5*(1+tanh(1.5*(x + 16)))  ,  0.5*(1+tanh(1.5*(-x + 16))) )  
 };

 \addplot[black, samples=100, smooth, domain=-20.2:20.2, thick]
 {
 ifthenelse( x < 0 , 0.2*(1+tanh((x + 2)))  ,  0.2*(1+tanh((-x + 2))) )  
 };
 
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/Code/Cut_delta_function.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{shapes.geometric, decorations.markings, 3d, arrows.meta, math, cd}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{lmodern}



\begin{document}
\begin{tikzpicture}[scale=1]

\pgfmathsetmacro{\Dom}{0.45*pi}
\pgfmathsetmacro{\rhoHeight}{0.35}

\begin{axis}[
width = 14cm, height= 9cm, xmin=-\Dom, xmax=1.1*\Dom, restrict x to domain= -\Dom:\Dom,
ymin=-1, ymax=1, axis x line=center, axis y line= center, xlabel = {$\mathbb{R} \times \{z\}$},
xlabel style= {font=\footnotesize, anchor=north, xshift=-5pt}, ylabel style= {font=\footnotesize}, ylabel={$\mathbb{R}$},
xtick={-0.8*\Dom, -0.3*\Dom, 0.3*\Dom, 0.8*\Dom}, xticklabel style={font=\footnotesize}, xticklabels={$-h_0$, $-h_1$, $h_1$, $h_0$}, ytick={-\rhoHeight,\rhoHeight} , yticklabels={$-1$,$1$}, yticklabel style={font=\footnotesize},
]

%functions
\tikzmath{function beta(\y) {return
0.5* ( tanh( 9*\y - 7) + 1)
;};}
\tikzmath{function rho(\y) {return
\rhoHeight * tanh(3* \y) 
;};}
\tikzmath{function HZero(\y) {return
ifthenelse( \y > 0 ,  sin(deg(\y)) ,  sinh(\y) )
;};}
\tikzmath{function HZeroHat(\y) {return
(1- beta(abs(\y))) * HZero(\y) + beta(abs(\y)) * rho(\y)
;};}

%plots
\addplot[
black, samples=100, smooth, thick
]
{
HZero(x)
};

\addplot[
blue, samples=100, smooth, thick
]
{
rho(x)
};

\addplot[
violet, samples=200, smooth, thick
]
{
HZeroHat(x)
};

%nodes
\node[font=\footnotesize] at (axis cs: 0.9*\Dom, 0.88) {$H_0$};
\node[font=\footnotesize, blue] at (axis cs: 0.5*\Dom, 0.28) {$\rho$};
\node[font=\footnotesize, violet] at (axis cs: 0.62*\Dom, 0.52) {$\hat{H}_0$};


\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/Code/Graph_Symplectization.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{tikz}\usetikzlibrary{cd}
\usepackage{amsmath}
\usepackage{amssymb}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{shapes.geometric, decorations.markings, 3d, arrows.meta}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{lmodern}



\begin{document}
\begin{tikzpicture}[scale=1, x=8cm , y=8cm]

\draw (0,0) -- (1.05,0) ;
\node at (1.05,0.03) {$\Sigma$};
\draw[-{Stealth}] (1,-0.2) -- (1,0.35);
\node at (1.03,0.33) {$\mathbb{R}$};


\draw plot[smooth, tension=0.7] coordinates {(0,0.24)  (0.1,0.13) (0.2,0.25) (0.3,0.19) (0.4,0.18) (0.5,0.29) (0.6,0.28) (0.7,0) (0.8,-0.18) (0.9,-0.1) (1,-0.12) (1.05,-0.05)};
\node at (0.69,0.25) {$\mathrm{Gr}(f)$};

\draw[-{Stealth}] (0.1, 0.11) -- (0.1,0.02) ;
\draw[-{Stealth}] (0.2, 0.22) -- (0.2,0.02) ;
\draw[-{Stealth}] (0.3, 0.17) -- (0.3,0.02) ;
\draw[-{Stealth}] (0.4, 0.16) -- (0.4,0.02) ;
\draw[-{Stealth}] (0.5, 0.26) -- (0.5,0.02) ;
\draw[-{Stealth}] (0.6, 0.26) -- (0.6,0.02) ;
\draw[-{Stealth}] (0.77, -0.13) -- (0.77,-0.02) ;
\draw[-{Stealth}] (0.87,-0.1) -- (0.87,-0.02) ;
\draw[-{Stealth}] (0.97,-0.1) -- (0.97,-0.02) ;

\node at (0.535,0.15) {$\pi_\Sigma$};


\end{tikzpicture}
\end{document}

==> Figures/Code/Graph_Unit_Cotangent_Bundle.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{shapes.geometric, decorations.markings, 3d, arrows.meta, math, cd}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{lmodern}



\begin{document}
\begin{tikzpicture}[scale=1, x=8cm , y=8cm]

\begin{axis}[width = 16cm , height= 16cm, view={20}{9},  xmin = -5, xmax=10, ymin=-10, ymax=10 , hide axis , zmin=-10, zmax=10]


%constants and functions
\pgfmathsetmacro{\Radius}{2.0}
\pgfmathsetmacro{\SmallFactor}{0.005}
\pgfmathsetmacro{\DomainStart}{0}
\pgfmathsetmacro{\DomainEnd}{2*pi}

\tikzmath{function f(\x, \y) {return 
\Radius + \SmallFactor* (\DomainStart - x)^2 * (\DomainEnd - x)^2 * (  cos(5*deg(x)) + 0.25 * x * sin(deg(y)) ) 
;};}
 

%cylinder
\addplot3[surf, gray, faceted color=gray, opacity=0.15, fill opacity=0.2, domain = \DomainStart-0.5*pi : \DomainEnd + 0.5*pi , domain y = 0:2*pi] 
(
{x}, {cos(deg(y)) * \Radius} , {sin(deg(y)) * \Radius}
) ; 

%graph
\addplot3[mesh, samples=50, samples y = 25, blue, opacity=0.08, domain =  \DomainStart : \DomainEnd , domain y = 0:2*pi] 
(
{x}, {cos(deg(y)) * f(x,y)} , {sin(deg(y)) * f(x,y)}
) ; 

%zero section
\draw (axis cs: \DomainStart - 0.9* pi,0 ,0 ) -- (-0.675*pi , 0,0) ;
\draw[dashed] (-0.675*pi,0,0) -- (\DomainStart , 0,0);
\draw[dashed, blue] (\DomainStart, 0,0) -- (\DomainEnd,0,0);
\draw[-{Arc Barb},blue] (\DomainStart + 0.001,0,0) -- (\DomainStart,0,0);
\draw[-{Arc Barb},blue] (\DomainEnd - 0.001,0,0) -- (\DomainEnd,0,0);
\draw[dashed] (\DomainEnd,0,0) -- (\DomainEnd+0.335*pi,0,0);
\draw (\DomainEnd + 0.335*pi, 0,0) -- (\DomainEnd + 0.75*pi,0,0);

%cotangent direction
\draw[-{Stealth}] (axis cs: \DomainStart - 0.75*pi , 0,-2*\Radius) -- (\DomainStart - 0.75*pi,0,2 * \Radius) ;

%projection map
\foreach \j in {0.25,0.75,1.25,1.75}
{
\edef\temp{\noexpand
\draw[-{Stealth},purple] (axis cs: {\DomainEnd + 0.5*pi },{ 0.9*\Radius * cos(deg(\j*pi))}, {0.9*\Radius*sin(deg(\j*pi))}) -- (axis cs: {\DomainEnd + 0.5*pi},{ 0.15*\Radius * cos(deg(\j*pi))},{ 0.15*\Radius*sin(deg(\j*pi))});
} \temp
}

%labels
\node[blue] at (axis cs: \DomainEnd - 0.3*pi, 0 , -0.35) {$B$};
\node at (axis cs: \DomainEnd + 0.78*pi, 0,-0.35) {$M$};
\node[gray] at (axis cs: \DomainEnd + 0.55*pi, 0,\Radius + 0.4) {$\Sigma$};
\node at (axis cs: \DomainStart - 0.5*pi, 0, 2*\Radius) {$T^*M$};
\node[blue,opacity=0.7] at (axis cs: 0.5*pi, 0, \Radius + 0.9) {$\mathrm{Gr}(f)$};
\node[purple] at (axis cs: \DomainEnd + 0.52*pi, 0, 0.6*\Radius) {$\pi$};


\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/Code/Moduli_Space_Element.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{shapes.geometric, decorations.markings, 3d, arrows.meta, math, cd}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{lmodern}



\begin{document}
\begin{tikzpicture}[scale=1]

\begin{axis}[width = 16cm , height= 16cm, view={10}{2},  xmin = -10, xmax=10, ymin=-10, ymax=10 , hide axis , zmin=-10, zmax=10]

%constants
\pgfmathsetmacro{\Radius}{1.2}
\pgfmathsetmacro{\SmallFactor}{0.2}
\pgfmathsetmacro{\Domain}{5.5}
\pgfmathsetmacro{\InnerDomain}{3}
\pgfmathsetmacro{\Delta}{2}
\pgfmathsetmacro{\slope}{0.25}
\pgfmathsetmacro{\cutslope}{1.5}
%functions
\tikzmath{function cut(\s) {return
0.5* tanh(4* \s - 2) + 0.5
;};}
\tikzmath{function q(\s) {return
\cutslope * cut((\s + \InnerDomain)/\Delta) 
;};}
\tikzmath{function linear(\s) {return
\slope * min(\s + \Domain , \Domain -\InnerDomain + (\Delta/2))
;};}
\tikzmath{function f(\s) {return
q(\s) + linear(\s)
;};}
\tikzmath{function g(\s) {return
ifthenelse(\s < 0, f(\s), f(-\s))
;};}
\tikzmath{function R(\s, \t) {return 
\Radius + \SmallFactor* sin(deg(\t))  * g(\s)
;};}

%cylinder Sigma
\addplot3[mesh, samples=25, samples y = 25, gray, opacity=0.1, domain = -\Domain-1: \Domain + 1 , domain y = 0:2*pi] 
(
{x}, {cos(deg(y)) * \Radius} , {sin(deg(y)) * \Radius}
) ; 

%cylinder u
\addplot3[surf, samples=50, samples y = 25, shader=interp, point meta=-2, fill opacity=0.2, domain =  -\Domain: \Domain , domain y = 0:2*pi] 
(
{x}, {cos(deg(y)) * R(x,y)} , {sin(deg(y)) * R(x,y)}
) ; 

%limit loops
\addplot3[
blue, samples = 200, samples y =1, domain=0:2*pi,
postaction={decorate, decoration={markings,  mark=at position 0.5 with {\arrow{Stealth}} } }
    ]
(
{-\Domain}, {\Radius*cos(deg(x))}, {\Radius*sin(deg(x))}
);

\addplot3[
blue, samples = 200, samples y =1, domain=0:2*pi,
postaction={decorate, decoration={markings,  mark=at position 0.5 with {\arrow{Stealth}} } }
    ]
(
{\Domain}, {\Radius*cos(deg(x))}, {\Radius*sin(deg(x))}
);

%separating (dashed) loops
\addplot3[
blue, samples = 200, samples y = 1, domain=0:2*pi]
(
{-\InnerDomain} , {cos(deg(x)) * R(-\InnerDomain,x)} , {sin(deg(x)) * R(-\InnerDomain,x)}
); 
\addplot3[
blue, samples = 200, samples y = 1, domain=0:2*pi]
(
{-\InnerDomain + \Delta} , {cos(deg(x)) * R(-\InnerDomain + \Delta,x)} , {sin(deg(x)) * R(-\InnerDomain + \Delta,x)}
); 
\addplot3[
blue, samples = 200, samples y = 1, domain=0:2*pi]
(
{\InnerDomain - \Delta} , {cos(deg(x)) * R(\InnerDomain - \Delta,x)} , {sin(deg(x)) * R(\InnerDomain - \Delta,x)}
); 
\addplot3[
blue, samples = 200, samples y = 1, domain=0:2*pi]
(
{\InnerDomain} , {cos(deg(x)) * R(\InnerDomain,x)} , {sin(deg(x)) * R(\InnerDomain,x)}
);

%cut out "zero section"
\draw[dashed,gray, opacity=1] (-\Domain - 1.5, 0,0) -- (\Domain + 1.5,0,0) ;

%axis R times z
\fill[purple] (0,0,\Radius) circle[radius=1pt] node[anchor=east, xshift=2pt, purple, font=\tiny] {$z$}; 
\draw[purple,-{Stealth}] (0,0, 0) -- (0,0,3*\Radius ) node[pos=0.8, anchor=west, xshift=-1pt,purple, font=\tiny] {$\mathbb{R} \times \{z\}$} ;
\draw[purple,{Arc Barb}-] (0,0, 0) -- (0,0,0.01*\Radius );
\fill[blue] (0,0,{R(0,0.5*pi)}) circle[radius=1pt] node[anchor=south west, xshift=-2pt,yshift=-1pt, blue, font=\tiny] {$u(0,0)$}; 


% braces with parameter s
\draw[blue, opacity = 0.5, decorate,decoration={brace,mirror}] 
(-\Domain, 0, - 1.5*\Radius) -- ({0.5*(-\Domain - \InnerDomain)},0,-1.5*\Radius) node[below=1pt,font=\scriptsize]{$- R-1 \leq s$} -- ({- \InnerDomain},0,-1.5*\Radius) ;
\draw[blue, opacity = 0.5, decorate,decoration={brace,mirror}] 
(-\InnerDomain + \Delta, 0, - 1.5*\Radius) -- (0,0,-1.5*\Radius) node[below=1pt,font=\scriptsize]{$-R \leq s \leq R$} -- ({ \InnerDomain - \Delta},0,-1.5*\Radius) ;
\draw[blue, opacity = 0.5, decorate,decoration={brace,mirror}] 
(\InnerDomain, 0, - 1.5*\Radius) -- ({0.5*(\Domain + \InnerDomain)},0,-1.5*\Radius) node[below=1pt,font=\scriptsize]{$R + 1 \leq s$} -- ({ \Domain},0,-1.5*\Radius) ;


%labels
\node[gray, opacity=0.7,font=\scriptsize] at (-\Domain-1.2,0,1.2*\Radius) {$\Sigma$};
\node[blue,font=\scriptsize] at ({-\InnerDomain + 0.4* \Delta }, {0}, {R(-\InnerDomain +0.5*\Delta, 0.5*pi) + 0.15*\Radius}) {$u$};
\node[blue, anchor=west, xshift=-11pt,font=\tiny] at (-\Domain, 0, 1.3*\Radius) {$u(-\infty,\,\cdot\,)$};
\node[blue,anchor=west, xshift=-11pt, font=\tiny] at (\Domain , 0, 1.3*\Radius) {$u(\infty,\,\cdot\,)$};


\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/Code/Perturbed_Contact_Form.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{tikz}\usetikzlibrary{cd}
\usepackage{amsmath}
\usepackage{amssymb}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{shapes.geometric, decorations.markings, 3d, arrows.meta}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{lmodern}



\begin{document}
\begin{tikzpicture}[scale=1, x=8cm , y=8cm]

\begin{axis}[view={20}{30},  xmin = -3, xmax=3, ymin=-3, ymax=3 , hide axis , zmin=0, zmax=1]

%coordinate axes
\draw[black]
    (axis cs:-3,-3,0) --
    (axis cs: 3,-3,0) --
    (axis cs: 3, 3,0) --
    (axis cs:-3, 3,0) -- cycle;
\node at (axis cs: 2.6,-2.4,0) {$\Sigma$};

%function f
\addplot3[mesh, samples=25, color=blue, opacity=0.05, domain=-1.3:1.3 , y domain=-1.2:1.2
]
 {
ifthenelse( x^2 +  y^2 < 1, exp( 0.3- 1/(1- x^2 - y^2)) , 0) 
 };
\node at (axis cs: -0.32,-0.5,0.5) {\color{blue}$f$};

%set B
\draw[blue, densely dashed] (0,0) circle [x radius=1, y radius = 1] ;
\node at (axis cs: 0.9,0.9,0) {\color{blue}$D$};

%unperturbed Reeb vfield
\draw[-Stealth] (axis cs: -2.7,-2.7,0) -- (-2.7,-2,0) ;
\draw[-Stealth] (axis cs: -2.7,-1.7,0) -- (-2.7,-1,0) ;
\draw[-Stealth] (axis cs: -2.7,-0.7,0) -- (-2.7,0,0) ;
\draw[-Stealth] (axis cs: -2.7,0.3,0) -- (-2.7,1,0) ;
\draw[-Stealth] (axis cs: -2.7,1.3,0) -- (-2.7,2,0) ;
\draw[-Stealth] (axis cs: -2.7,2.3,0) -- (-2.7,3,0) ;

\draw[-Stealth] (axis cs: -2.3,-2.7,0) -- (-2.3,-2,0) ;
\draw[-Stealth] (axis cs: -2.3,-1.7,0) -- (-2.3,-1,0) ;
\draw[-Stealth] (axis cs: -2.3,-0.7,0) -- (-2.3,0,0) ;
\draw[-Stealth] (axis cs: -2.3,0.3,0) -- (-2.3,1,0) ;
\draw[-Stealth] (axis cs: -2.3,1.3,0) -- (-2.3,2,0) ;
\draw[-Stealth] (axis cs: -2.3,2.3,0) -- (-2.3,3,0) ;

\draw[-Stealth] (axis cs: -1.9,-2.7,0) -- (-1.9,-2,0) ;
\draw[-Stealth] (axis cs: -1.9,-1.7,0) -- (-1.9,-1,0) ;
\draw[-Stealth] (axis cs: -1.9,-0.7,0) -- (-1.9,0,0) ;
\draw[-Stealth] (axis cs: -1.9,0.3,0) -- (-1.9,1,0) ;
\draw[-Stealth] (axis cs: -1.9,1.3,0) -- (-1.9,2,0) ;
\draw[-Stealth] (axis cs: -1.9,2.3,0) -- (-1.9,3,0) ;

\draw[-Stealth] (axis cs: -1.5,-2.7,0) -- (-1.5,-2,0) ;
\draw[-Stealth] (axis cs: -1.5,-1.7,0) -- (-1.5,-1,0) ;
\draw[-Stealth] (axis cs: -1.5,-0.7,0) -- (-1.5,0,0) ;
\draw[-Stealth] (axis cs: -1.5,0.3,0) -- (-1.5,1,0) ;
\draw[-Stealth] (axis cs: -1.5,1.3,0) -- (-1.5,2,0) ;
\draw[-Stealth] (axis cs: -1.5,2.3,0) -- (-1.5,3,0) ;

\draw[-Stealth] (axis cs: 1.7,-2.7,0) -- (1.7,-2,0) ;
\draw[-Stealth] (axis cs: 1.7,-1.7,0) -- (1.7,-1,0) ;
\draw[-Stealth] (axis cs: 1.7,-0.7,0) -- (1.7,0,0) ;
\draw[-Stealth] (axis cs: 1.7,0.3,0) -- (1.7,1,0) ;
\draw[-Stealth] (axis cs: 1.7,1.3,0) -- (1.7,2,0) ;
\draw[-Stealth] (axis cs: 1.7,2.3,0) -- (1.7,3,0) ;

\draw[-Stealth] (axis cs: 2.1,-2.7,0) -- (2.1,-2,0) ;
\draw[-Stealth] (axis cs: 2.1,-1.7,0) -- (2.1,-1,0) ;
\draw[-Stealth] (axis cs: 2.1,-0.7,0) -- (2.1,0,0) ;
\draw[-Stealth] (axis cs: 2.1,0.3,0) -- (2.1,1,0) ;
\draw[-Stealth] (axis cs: 2.1,1.3,0) -- (2.1,2,0) ;
\draw[-Stealth] (axis cs: 2.1,2.3,0) -- (2.1,3,0) ;

\draw[-Stealth] (axis cs: 2.5,-1.7,0) -- (2.5,-1,0) ;
\draw[-Stealth] (axis cs: 2.5,-0.7,0) -- (2.5,0,0) ;
\draw[-Stealth] (axis cs: 2.5,0.3,0) -- (2.5,1,0) ;
\draw[-Stealth] (axis cs: 2.5,1.3,0) -- (2.5,2,0) ;
\draw[-Stealth] (axis cs: 2.5,2.3,0) -- (2.5,3,0) ;

\draw[-Stealth] (axis cs: -1.1,-2.7,0) -- (-1.1,-2,0) ;
\draw[-Stealth] (axis cs: -1.1,-1.7,0) -- (-1.1,-1,0) ;
\draw[-Stealth] (axis cs: -1.1,-0.7,0) -- (-1.1,0,0) ;
\draw[-Stealth] (axis cs: -1.1,0.3,0) -- (-1.1,1,0) ;
\draw[-Stealth] (axis cs: -1.1,1.3,0) -- (-1.1,2,0) ;
\draw[-Stealth] (axis cs: -1.1,2.3,0) -- (-1.1,3,0) ;

\draw[-Stealth] (axis cs: -0.7,-2.7,0) -- (-0.7,-2,0) ;
\draw[-Stealth] (axis cs: -0.7,-1.7,0) -- (-0.7,-1.05,0) ;
\draw[-Stealth] (axis cs: -0.7,1.3,0) -- (-0.7,2,0) ;
\draw[-Stealth] (axis cs: -0.7,2.3,0) -- (-0.7,3,0) ;

\draw[-Stealth] (axis cs: -0.3,-2.7,0) -- (-0.3,-2,0) ;
\draw[-Stealth] (axis cs: -0.3,-1.7,0) -- (-0.3,-1.05,0) ;
\draw[-Stealth] (axis cs: -0.3,1.3,0) -- (-0.3,2,0) ;
\draw[-Stealth] (axis cs: -0.3,2.3,0) -- (-0.3,3,0) ;

\draw[-Stealth] (axis cs: 0.1,-2.7,0) -- (0.1,-2,0) ;
\draw[-Stealth] (axis cs: 0.1,-1.7,0) -- (0.1,-1.05,0) ;
\draw[-Stealth] (axis cs: 0.1,1.3,0) -- (0.1,2,0) ;
\draw[-Stealth] (axis cs: 0.1,2.3,0) -- (0.1,3,0) ;

\draw[-Stealth] (axis cs: 0.5,-2.7,0) -- (0.5,-2,0) ;
\draw[-Stealth] (axis cs: 0.5,-1.7,0) -- (0.5,-1.05,0) ;
\draw[-Stealth] (axis cs: 0.5,1.3,0) -- (0.5,2,0) ;
\draw[-Stealth] (axis cs: 0.5,2.3,0) -- (0.5,3,0) ;

\draw[-Stealth] (axis cs: 0.9,-2.7,0) -- (0.9,-2,0) ;
\draw[-Stealth] (axis cs: 0.9,-1.7,0) -- (0.9,-1.05,0) ;
\draw[-Stealth] (axis cs: 0.9,1.3,0) -- (0.9,2,0) ;
\draw[-Stealth] (axis cs: 0.9,2.3,0) -- (0.9,3,0) ;

\draw[-Stealth] (axis cs: 1.3,-2.7,0) -- (1.3,-2,0) ;
\draw[-Stealth] (axis cs: 1.3,-1.7,0) -- (1.3,-1.05,0) ;
\draw[-Stealth] (axis cs: 1.3,-0.7,0) -- (1.3,0,0) ;
\draw[-Stealth] (axis cs: 1.3,0.3,0) -- (1.3,1,0) ;
\draw[-Stealth] (axis cs: 1.3,1.3,0) -- (1.3,2,0) ;
\draw[-Stealth] (axis cs: 1.3,2.3,0) -- (1.3,3,0) ;

%perturbed Reeb vfield
\draw[-Stealth, blue] (axis cs: -0.7,-0.5,0) to [bend left=4] (-0.6,0.1,0) ;
\draw[-Stealth, blue] (axis cs: -0.6,0.2,0) to [bend left=4] (-0.4,0.7,0) ;
\draw[-Stealth, blue] (axis cs: -0.3,-0.8,0) to [bend left=7] (-0.2,-0.2,0) ;
\draw[-Stealth, blue] (axis cs: -0.2,-0.1,0) to [bend left=9] (0,0.55,0) ;
\draw[-Stealth, blue] (axis cs: 0.05,0.6, 0) to [bend right=5] (0.1,1.2,0) ;
\draw[-Stealth, blue] (axis cs: 0.1,-0.9, 0) to [bend left=5] (0.2,-0.3,0) ;
\draw[-Stealth, blue] (axis cs: 0.25,-0.2,0) to [bend left=7] (0.4,0.5,0) ;
\draw[-Stealth, blue] (axis cs: 0.45,0.57, 0) to [bend right=4] (0.5,1.1,0) ;
\draw[-Stealth, blue] (axis cs: 0.6,-0.7, 0) to [bend left=4] (0.65,-0.1,0) ;
\draw[-Stealth, blue] (axis cs: 0.7,0, 0) to [bend right=4] (0.75,0.6,0) ;

\end{axis}


\end{tikzpicture}
\end{document}
